Classification of Auslander-Gorenstein monomial algebras: The acyclic case

We give a linear algebraic classification of Auslander regular acyclic monomial algebras via the Bruhat factorisation of the Coxeter matrix. Namely, we show under mild assumptions that a monomial acyclic quiver algebra is Auslander regular if and only if its Coxeter matrix $C$ has a Bruhat factorisation $U_1 P U_2$ with $U_1$ the identity matrix. In particular, this holds without restrictions for linear Nakayama algebras and we use the Bruhat decomposition to answer a question raised by Ringel by showing that his homological permutation coincides with the permutation coming from the Bruhat factorisation of the Coxeter matrix. We also use our methods to show that general Auslander regular acyclic quiver algebras are echelon-independent, proving a conjecture of Defant-Jiang-Marczinzik-Segovia-Speyer-Thomas-Williams, and we answer another question by Ringel on the delooping level of simple modules over Nakayama algebras.

==> fig_resolutions.tex <==
\begin{tikzpicture}[scale=0.5]

% --- GRID PARAMETERS ---
\def\xmax{33}
\def\ymax{29}


% Draw border
%\draw[ thick ] (0,0) rectangle (\xmax,\ymax);

%Draw 1,2,..,n intervals
%second one:
%\fill[gray!10] (31,1) rectangle (32,14);
%\draw[step=1cm,gray!60,thin] (31,1) grid (32,14);
\draw[->, line width=1 pt] (32,14) -- (32,0.5);
\node at (31.5,13.5) {1};
\node at (31.5,12.5) {2};
\node at (31.5,10.5) {$i$};
\node at (31.2,9.5) {$i+1$};
\node at (31.5,1.5) {$n$};
\node at (31.5,11.5) {$\cdot$};
\node at (31.5,11.75) {$\cdot$};
\node at (31.5,11.25) {$\cdot$};

\node at (31.5,5.5) {$\cdot$};
\node at (31.5,5.75) {$\cdot$};
\node at (31.5,5.25) {$\cdot$};

\node at (32.5,13.5) {$\mathbb{Z}$};

%first one

%\fill[gray!10] (31,15) rectangle (32,28);
%\draw[step=1cm,gray!60,thin] (31,15) grid (32,28);
\draw[->, line width=1 pt] (32,28.5) -- (32,14.5);
\node at (31.5,27.5) {1};
\node at (31.5,26.5) {2};
\node at (31.5,24.5) {$i$};
\node at (31.2,23.5) {$i+1$};
\node at (31.5,15.5) {$n$};
\node at (31.5,25.5) {$\cdot$};
\node at (31.5,25.75) {$\cdot$};
\node at (31.5,25.25) {$\cdot$};

\node at (31.5,19.5) {$\cdot$};
\node at (31.5,19.75) {$\cdot$};
\node at (31.5,19.25) {$\cdot$};

\node at (32.5,28) {$\mathbb{Z}$};


% %first resolution, proj res of S_i


% \fill[gray!30] (28,20) rectangle (29,21);
% \node at (28.5,20.5) {$i$};

% \fill[purple!30] (26,19) rectangle (27,21);
% \node at (26.5,20) {$P_0$};
% \fill[orange!30] (24,18) rectangle (25,20);
% \node at (24.5,19) {$P_1$};
% \fill[purple!30] (22,16) rectangle (23,19);
% \fill[orange!30] (20,15) rectangle (21,18);
% \fill[purple!30] (18,14) rectangle (19,16);
% \fill[orange!30] (16,13) rectangle (17,15);
% \fill[purple!30] (14,12) rectangle (15,14);
% \node at (14.5,13) {$P_{e(S_i)-1}$};
% \fill[orange!30] (12,12) rectangle (13,13);
% \node at (12.5,12.5) {$P_{e(S_i)}$};


%first resolution, proj res of S_i

\fill[gray!30] (28,24) rectangle (29,25);
\node at (28.5,24.5) {$i$};
\node at (28.5,25.5) {$S_i$};

\fill[purple!30] (25,23) rectangle (26,25);
\node[purple] at (25.5,25.5) {$P_0$};
\fill[orange!30] (22,22) rectangle (23,24);
\node[orange] at (22.5,24.5) {$P_1$};
\fill[purple!30] (19,20) rectangle (20,23);
\node[purple] at (19.5,23.5) {$P_2$};
\fill[orange!30] (16,19) rectangle (17,22);
\fill[purple!30] (13,18) rectangle (14,20);
\node[purple] at (13.5,21) {$P_{e(S_i)-3}$};
\fill[orange!30] (10,17) rectangle (11,19);
\node[orange] at (10.5,20) {$P_{e(S_i)-2}$};
\fill[purple!30] (7,15) rectangle (8,18);
\node[purple] at (7.5,19) {$P_{e(S_i)-1}$};
\fill[orange!30] (4,15) rectangle (5,17);
\node[orange] at (4.5,17.6) {$P_{e(S_i)}$};
%\node at (6,2.5) {$\rightarrow$};

%terms from the injective resolution of M

 \draw[ thick, ForestGreen] (8.5,17) rectangle (9.5,18.5);
\fill[ForestGreen!20, dotted] (8.5,17) rectangle (9.5,18.5);
\node at (9,16.5) {$M$};

\draw[ thick, ForestGreen] (11.5,17) rectangle (12.5,19.5);
 \fill[ForestGreen!20, dotted] (11.5,17) rectangle (12.5,19.5);
 \node at (12,16.5) {\textcolor{ForestGreen}{$I^0$}};

\node at (16.5,22.5) {$\ldots$};

\draw[ thick, ForestGreen] (17.5,19.5) rectangle (18.5,22.5);
\fill[ForestGreen!20, dotted] (17.5,19.5) rectangle (18.5,22.5);
\node at (18.7,19) {\textcolor{ForestGreen}{$I^{e(S_i)-5}$}};

\draw[ thick, ForestGreen] (23.5,22.5) rectangle (24.5,24);
\fill[ForestGreen!20, dotted] (23.5,22.5) rectangle (24.5,24);
\node at (24.5,22) {\textcolor{ForestGreen}{$I^{e(S_i)-3}$}};

%arrows of the resolution

\node at (1.5,16) {$0$};
\draw[->, line width=0.8 pt] (2.2,16) -- (3.5,16);
\draw[->, line width=0.8 pt] (5.2,16.5) -- (6.8,16.5);
\draw[->, line width=0.8 pt] (8.2,17.5) -- (9.8,17.5);
\draw[->, line width=0.8 pt] (11.2,18.5) -- (12.8,18.5);
\draw[->, line width=0.8 pt] (14.2,19.5) -- (15.8,19.5);
\draw[->, line width=0.8 pt] (17.2,21.5) -- (18.8,21.5);
\draw[->, line width=0.8 pt] (20.2,22.5) -- (21.8,22.5);
\draw[->, line width=0.8 pt] (23.2,23.5) -- (24.8,23.5);
\draw[->, line width=0.8 pt] (26.2,24.5) -- (27.8,24.5);











%second resolution, proj res of I(i)

\fill[gray!30] (28,10) rectangle (29,12);
\node at (28.5,10.5) {$i$};
\node at (28.5,12.5) {$I(i)$};

\fill[blue!30] (25,9) rectangle (26,12);
\node[blue] at (25.5,12.5) {$R_0$};
\fill[orange!30] (22,8) rectangle (23,10);
\node[orange] at (22.5,10.5) {$R_1$};
\fill[blue!30] (19,7) rectangle (20,9);
\node[blue] at (19.5,9.5) {$R_2$};
\fill[orange!30] (16,5) rectangle (17,8);
\fill[blue!30] (13,4) rectangle (14,7);
\node[blue] at (13.5,8) {$R_{e(S_i)-3}$};
\fill[orange!30] (10,3) rectangle (11,5);
\node[orange] at (10.5,5.6) {$R_{e(S_i)-2}$};
\fill[blue!30] (7,2) rectangle (8,4);
\node[blue] at (7.5,5) {$R_{e(S_i)-1}$};
\fill[orange!30] (4,1) rectangle (5,3);
\node[orange] at (4.5,3.6) {$R_{e(S_i)}$};
%\node at (6,2.5) {$\rightarrow$};

%terms from the injective resolution of M

\draw[ thick, ForestGreen ] (8.5,3) rectangle (9.5,4.5);
\fill[ForestGreen!20, dotted] (8.5,3) rectangle (9.5,4.5);
\node at (9,2.5) {$M$};

\draw[ thick, ForestGreen ] (14.5,4.5) rectangle (15.5,7.5);
\fill[ForestGreen!20, dotted] (14.5,4.5) rectangle (15.5,7.5);
\node at (15,4) {\textcolor{ForestGreen}{$I^1$}};

\node at (16.5,8.5) {$\ldots$};

\draw[ thick, ForestGreen] (20.5,7.5) rectangle (21.5,9.5);
\fill[ForestGreen!20, dotted] (20.5,7.5) rectangle (21.5,9.5);
\node at (21.5,7) {\textcolor{ForestGreen}{$I^{e(S_i)-4}$}};

\draw[ thick, ForestGreen] (26.5,9.5) rectangle (27.5,12);
\fill[ForestGreen!20, dotted] (26.5,9.5) rectangle (27.5,12);
\node at (27.5,9) {\textcolor{ForestGreen}{$I^{e(S_i)-2}$}};

%arrows of the resolution

\node at (1.5,1.5) {$\ldots$};
\draw[->, line width=0.8 pt] (2.2,2) -- (3.8,2);
\draw[->, line width=0.8 pt] (5.2,2.5) -- (6.8,2.5);
\draw[->, line width=0.8 pt] (8.2,3.5) -- (9.8,3.5);
\draw[->, line width=0.8 pt] (11.2,4.5) -- (12.8,4.5);
\draw[->, line width=0.8 pt] (14.2,6.5) -- (15.8,6.5);
\draw[->, line width=0.8 pt] (17.2,7.5) -- (18.8,7.5);
\draw[->, line width=0.8 pt] (20.2,8.5) -- (21.8,8.5);
\draw[->, line width=0.8 pt] (23.2,9.5) -- (24.8,9.5);
\draw[->, line width=0.8 pt] (26.2,11.5) -- (27.8,11.5);

\end{tikzpicture}

==> inj.tex <==
\begin{tikzpicture}[line width=0.8pt, font=\LARGE] 
    % Nodes
   
    \node (B) at  (4.5,1.3) {$I(t(q))=$};

    \node (A) at (9, 0) {$t(q)$};
    \node (D) at (8, 1) {};
    \node (E) at (10, 1) {};   
    \node (G) at (7, 2) {};
    \node (H) at (6, 3) {};
    \node (J) at (11, 2) {};
    \node (K) at (12, 3) {};
    %\node (L) at (13, 4) {};
    \node (EJ) at (10.8,1.3) {\textcolor{purple}{$i_2$}};
    \node (DG) at (7.2,1.3) {\textcolor{cyan}{$i_1$}};


 
    \draw[->, color=purple] (E) to (A);
    \draw[->, color=cyan] (D) to (A);
    \draw[->, color=cyan] (G) to (D);
    \draw[->, color=cyan] (H) to (G);
    \draw[->, color=purple] (K) to (J);
    \draw[->,color=purple] (J) to (E);


     \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (K) -- (E) node [midway,xshift=-0.6cm,yshift=0.5cm] {\textcolor{black}{$ i_2^+$}};



    \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (A) -- (G) node [midway,xshift=0.5cm,yshift=0.5cm] %{\textcolor{cyan}{$ i_1$}};
     {$q$};


\end{tikzpicture}



==> inj_resol.tex <==
\begin{tikzpicture}[line width=0.8pt, font=\LARGE] 
    % Nodes
   

    \node (A4) at (9, 0) {$i$};
    \node (D4) at (8, 1) {};
    \node (E4) at (10, 1) {};   
    \node (G4) at (7, 2) {};
    \node (H4) at (6, 3) {};
    \node (J4) at (11, 2) {};
    \node (K4) at (12, 3) {};

    %\node (JK4) at (11.3, 2.8) {\LARGE ?};
    %\node (HG4) at (6.7, 2.8) {\LARGE ?};


    \node (A1) at (-5, 0) {$i$};
    \node (B1) at (-6, -1) {};
    \node (C1) at (-4, -1) {};
    \node (I1) at (-7, -2) {$t_1$};
    \node (L1) at (-3, -2) {$t_2$};

    \node (A2) at (0, 0) {$i$};
    \node (B2) at (-1, -1) {};
    \node (C3) at (6, -1) {};
    \node (D3) at (4, 1) {};
    \node (E2) at (1, 1) {};
    \node (I2) at (-2, -2) {$t_1$};    
    \node (G3) at (3, 2) {};
    \node (J2) at (2, 2) {};
    \node (L3) at (7, -2) {$t_2$};
    \node (A3) at (5, 0) {$i$};

    \node (X) at (-8, 0) {$0$};
    \node (X01) at (-7, 0) {};
    \node (Y01) at (-6, 0) {};
    \node (X23) at (2.5, 0) {$\oplus$};
    \node (X12) at (-3.2, 0) {};
    \node (Y12) at (-1.7, 0) {};
    \node (X34) at (6.2, 0) {};
    \node (Y34) at (7.7, 0) {};
    \draw[->] (X01) to (Y01) {};
    \draw[->] (X12) to (Y12) {};
    \draw[->] (X34) to (Y34) {};
    
    \node (ZS) at (12.5, 0) {$0$};
    \node (ZS1) at (10.5, 0) {};
    \node (ZS2) at (11.5, 0) {};
    \draw[->] (ZS1) to (ZS2);

 
    \draw[->, purple] (E4) to (A4);
    \draw[->, cyan] (D4) to (A4);
    \draw[->, cyan] (G4) to (D4);
    \draw[->, purple] (J4) to (E4){};




    \draw[->, blue] (A1) to (B1);
    \draw[->, orange] (A1) to (C1);
    \draw[->, blue] (B1) to (I1)node[midway,xshift=-6.3 cm,yshift=-0.8cm ] {$ p_1$};
    \draw[->, orange] (C1) to (L1) node[midway,xshift=-3.7 cm,yshift=-0.8cm ] {$ p_2$};


    \draw[->, blue] (A2) to (B2);
    \draw[->, orange] (A3) to (C3);
    \draw[->, blue] (B2) to (I2) node[midway,xshift=-1.3 cm,yshift=-0.8cm ] {$ p_1$};
    \draw[->, orange] (C3) to (L3) node[midway,xshift=6.3 cm,yshift=-0.8cm ] {$ p_2$};
    \draw[->, purple] (J2) to (E2);
    \draw[->, purple] (E2) to (A2);
    \draw[->, cyan] (G3) to (D3);
    \draw[->, cyan] (D3) to (A3);



    \node at (0.7,1.3) {\textcolor{purple}{$ i_1$}}; 
    \node at (10.4,0.8) {\textcolor{purple}{$ i_1$}};
    \node at (4.3,1.3) {\textcolor{cyan}{$ i_2$}};
    \node at (7.6,0.8) {\textcolor{cyan}{$ i_2$}};


\end{tikzpicture}

